Scaling Diffusion Language Models via Adaptation from Autoregressive Models

Diffusion Language Models (DLMs) have emerged as a promising new paradigm for text generative modeling, potentially addressing limitations of autoregressive (AR) models. However, current DLMs have been studied at a smaller scale compared to their AR counterparts and lack fair comparison on language modeling benchmarks. Additionally, training diffusion models from scratch at scale remains challenging. Given the prevalence of open-source AR language models, we propose adapting these models to build text diffusion models. We demonstrate connections between AR and diffusion modeling objectives and introduce a simple continual pre-training approach for training diffusion models. Through systematic evaluation on language modeling, reasoning, and commonsense benchmarks, we show that we can convert AR models ranging from 127M to 7B parameters (GPT2 and LLaMA) into diffusion models DiffuGPT and DiffuLLaMA, using less than 200B tokens for training. Our experimental results reveal that these models outperform earlier DLMs and are competitive with their AR counterparts. We release a suite of DLMs (127M-355M-7B) capable of generating fluent text, performing in-context learning, filling in the middle without prompt re-ordering, and following instructions https://github.com/HKUNLP/DiffuLLaMA.

==> algos/sampling.tex <==
% \begin{algorithm}[H]
% \footnotesize
% \caption{Sampling}
% \label{alg:sampling}
% \begin{algorithmic}[1]
% \STATE \textbf{Input:} Trained diffusion model $f_{\theta}$, sampling algorithm $\tau$, mask id $m$.
% \STATE \textbf{Output:} generated sample $\bm{x}_0$.
% \STATE \textbf{Initialize} $\bm{x}_T^{1:N}=\bm{m}$.
%     \FOR{$t = T,\dots,1$}
%         \STATE Forward $f_{\theta}(\bm{x}_{t}^{1:N})$ and get \textit{logits}
%         \STATE Sample $\tilde{\bm{x}}_0^{1:N}\sim \textit{Categorical}(\tau(\textit{logits}))$
%         \FOR{$n = 1,\dots,N$}
%         \STATE $\bm{x}_{t-1}^n=q(\bm{x}_{t-1}^n|\bm{x}_{t}^n,\tilde{\bm{x}}_0^n)$  $ \triangleright$ Eq.(\ref{eq:qxs}) 
%         \ENDFOR
%         \STATE Right shift $\bm{x}_{t-1}^{1:N} =[\bm{x}_{t-1}^{N},\bm{x}_{t-1}^{1:N-1}]$ \label{algo:line-sample-shift}
%     \ENDFOR
%     \vspace{1.0pt}
%     \STATE \textbf{Return} $\bm{x}_0^{2:N}$
%     \vspace{1.2pt}
% \end{algorithmic}
% \end{algorithm}


\begin{algorithm}[H]
\footnotesize
\caption{Sampling}
\label{alg:sampling}
\begin{algorithmic}[1]
\STATE \textbf{Input:} Trained diffusion model $f_{\theta}$, sampling algorithm $\tau$, mask token $\bm{m}$, start token $\bm{s}$.
\STATE \textbf{Output:} generated sample $\bm{x}_0$.
\STATE \textbf{Initialize} $\bm{x}_T^{1:N}=\bm{m}$.
    \FOR{$t = T,\dots,1$}
        \STATE Forward $\textit{logits} \gets f_{\theta}(\bm{x}_{t}^{1:N})$
        \STATE Sample $\tilde{\bm{x}}_0^{1:N}\sim \textit{Categorical}(\tau(\textit{logits}))$
        \FOR{$n = 1,\dots,N$}
        \STATE $\bm{x}_{t-1}^n=q(\bm{x}_{t-1}^n|\bm{x}_{t}^n,\tilde{\bm{x}}_0^n)$  $ \triangleright$ Eq.\ref{eq:qxs}
        \ENDFOR
        \STATE Right shift $\bm{x}_{t-1}^{1:N} =[\bm{s},\bm{x}_{t-1}^{1:N-1}]$ \label{algo:line-sample-shift}
    \ENDFOR
    % \vspace{1.0pt}
    \STATE \textbf{Return} $\bm{x}_0^{2:N}$
    % \vspace{0.9pt}
\end{algorithmic}
\end{algorithm}


==> algos/training.tex <==
% \begin{algorithm}[H]
% \footnotesize
% \caption{Adaptation Training}
% \label{alg:training}
% \begin{algorithmic}[1]
% \STATE \textbf{Input:} network $f_{\theta}$ initialized by existing models, training corpus $p_{data}(\bm{x}_{0}^{1:N})$, mask id $m$.
% \STATE \textbf{Output:} model parameters $\theta$.
% \REPEAT
%     \STATE Draw $\bm{x}_{0}^{1:N}\sim p_{data}$ and set it as \textit{labels}
%     \STATE Sample noise level $\alpha_t \in \textit{Uniform}(0,1)$
%     \STATE Sample noised data $\bm{x}_{t}^{1:N}\sim q(\bm{x}_{t}|\bm{x}_{0})$
%     \STATE Annealing attention mask $attn\_mask$
%     \STATE Forward $f_{\theta}(\bm{x}_{t}^{1:N}, attn\_mask)$ and get \textit{logits}
%     \STATE $\mathcal{L}_t=\frac{1}{t}$CE$(\textit{logits}\texttt{[:-1]},\textit{labels}\texttt{[1:]})$\label{algo:line-loss} $\hookleftarrow$
%     \STATE Filter $\mathcal{L}_t (\bm{x}_t^{1:N}\texttt{== }m)\texttt{=0}$ $ \triangleright$ Eq.(\ref{eq:dm-loss})
%     \STATE Backprop with $\mathcal{L}_t$ and update $\theta$
% \UNTIL{end training}
% \end{algorithmic}
% \end{algorithm}


\begin{algorithm}[H]
\footnotesize
\caption{Adaptation Training}
\label{alg:training}
\begin{algorithmic}[1]
\STATE \textbf{Input:} network $f_{\theta}$ initialized by existing models, training corpus $p_{data}(\bm{x}_{0}^{1:N})$, mask token $\bm{m}$.
\STATE \textbf{Output:} model parameters $\theta$.
\REPEAT
    \STATE Draw $\bm{x}_{0}^{1:N}\sim p_{data}$ and set $\textit{labels} \gets \bm{x}_{0}^{1:N}$
    \STATE Sample $t \in \textit{Uniform}(0,1)$
    \STATE Sample $\bm{x}_{t}^{1:N}\sim q(\bm{x}_{t}|\bm{x}_{0})$
    \STATE Anneal the attention mask $attn\_mask$
    % \STATE \lin{SSSS} Right shift $\bm{x}_{t}^{1:N} \gets [\bm{x}_{t-1}^{N},\bm{x}_{t-1}^{1:N-1}]$ \label{algo:line-loss}
    % \vspace{2.0pt}
    \STATE Forward $\textit{logits} \gets f_{\theta}(\bm{x}_{t}^{1:N})$ with $attn\_mask$
    % \vspace{2.0pt}
    \STATE Right shift $\textit{logits}$ by one position \label{algo:line-loss}
    % \vspace{2.0pt}
    \STATE $\mathcal{L}_t=\frac{1}{t}\delta_{x_t, m}$CE$(\textit{logits},\textit{labels})$ $\triangleright$ Eq.\ref{eq:dm-loss}
    % \vspace{2.0pt}
    \STATE Backprop with $\mathcal{L}_t$ and update $\theta$
    % \vspace{2.0pt}
\UNTIL{end training}
\end{algorithmic}
\end{algorithm}
